Restricted Space Algorithms for Isomorphism on Bounded Treewidth Graphs

The Graph Isomorphism problem restricted to graphs of bounded treewidth or bounded tree distance width are known to be solvable in polynomial time [Bod90],[YBFT99]. We give restricted space algorithms for these problems proving the following results: - Isomorphism for bounded tree distance width graphs is in L and thus complete for the class. We also show that for this kind of graphs a canon can be computed within logspace. - For bounded treewidth graphs, when both input graphs are given together with a tree decomposition, the problem of whether there is an isomorphism which respects the decompositions (i.e. considering only isomorphisms mapping bags in one decomposition blockwise onto bags in the other decomposition) is in L. - For bounded treewidth graphs, when one of the input graphs is given with a tree decomposition the isomorphism problem is in LogCFL. - As a corollary the isomorphism problem for bounded treewidth graphs is in LogCFL. This improves the known TC1 upper bound for the problem given by Grohe and Verbitsky [GroVer06].

==> Figures/fig001_augmTree.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8819,2524)(0,-10)
\path(237,868)(192,778)
\path(327,868)(327,778)
\path(417,868)(462,778)
\path(372,688)(462,778)(642,328)(12,328)
\path(327,778)(462,508)
\path(327,778)(237,598)
\path(192,778)(12,328)
\path(192,778)(282,688)
\path(1137,868)(1092,778)
\path(1227,868)(1227,778)
\path(1317,868)(1362,778)
\path(1272,688)(1362,778)(1542,328)(912,328)
\path(1227,778)(1362,508)
\path(1227,778)(1137,598)
\path(1092,778)(912,328)
\path(1092,778)(1182,688)
\path(1857,868)(1812,778)
\path(1947,868)(1947,778)
\path(2037,868)(2082,778)
\path(1992,688)(2082,778)(2262,328)(1632,328)
\path(1947,778)(2082,508)
\path(1947,778)(1857,598)
\path(1812,778)(1632,328)
\path(1812,778)(1902,688)
\path(2757,868)(2712,778)
\path(2847,868)(2847,778)
\path(2937,868)(2982,778)
\path(2892,688)(2982,778)(3162,328)(2532,328)
\path(2847,778)(2982,508)
\path(2847,778)(2757,598)
\path(2712,778)(2532,328)
\path(2712,778)(2802,688)
\path(3477,868)(3432,778)
\path(3567,868)(3567,778)
\path(3657,868)(3702,778)
\path(3612,688)(3702,778)(3882,328)(3252,328)
\path(3567,778)(3702,508)
\path(3567,778)(3477,598)
\path(3432,778)(3252,328)
\path(3432,778)(3522,688)
\path(4377,868)(4332,778)
\path(4467,868)(4467,778)
\path(4557,868)(4602,778)
\path(4512,688)(4602,778)(4782,328)(4152,328)
\path(4467,778)(4602,508)
\path(4467,778)(4377,598)
\path(4332,778)(4152,328)
\path(4332,778)(4422,688)
\path(5277,868)(5232,778)
\path(5367,868)(5367,778)
\path(5457,868)(5502,778)
\path(5412,688)(5502,778)(5682,328)(5052,328)
\path(5367,778)(5502,508)
\path(5367,778)(5277,598)
\path(5232,778)(5052,328)
\path(5232,778)(5322,688)
\path(5997,868)(5952,778)
\path(6087,868)(6087,778)
\path(6177,868)(6222,778)
\path(6132,688)(6222,778)(6402,328)(5772,328)
\path(6087,778)(6222,508)
\path(6087,778)(5997,598)
\path(5952,778)(5772,328)
\path(5952,778)(6042,688)
\path(6897,868)(6852,778)
\path(6987,868)(6987,778)
\path(7077,868)(7122,778)
\path(7032,688)(7122,778)(7302,328)(6672,328)
\path(6987,778)(7122,508)
\path(6987,778)(6897,598)
\path(6852,778)(6672,328)
\path(6852,778)(6942,688)
\path(7617,868)(7572,778)
\path(7707,868)(7707,778)
\path(7797,868)(7842,778)
\path(7752,688)(7842,778)(8022,328)(7392,328)
\path(7707,778)(7842,508)
\path(7707,778)(7617,598)
\path(7572,778)(7392,328)
\path(7572,778)(7662,688)
\put(1782,973){\arc{210}{1.5708}{3.1416}}
\put(1782,1123){\arc{210}{3.1416}{4.7124}}
\put(2112,1123){\arc{210}{4.7124}{6.2832}}
\put(2112,973){\arc{210}{0}{1.5708}}
\path(1677,973)(1677,1123)
\path(1782,1228)(2112,1228)
\path(2217,1123)(2217,973)
\path(2112,868)(1782,868)
\put(2682,973){\arc{210}{1.5708}{3.1416}}
\put(2682,1123){\arc{210}{3.1416}{4.7124}}
\put(3012,1123){\arc{210}{4.7124}{6.2832}}
\put(3012,973){\arc{210}{0}{1.5708}}
\path(2577,973)(2577,1123)
\path(2682,1228)(3012,1228)
\path(3117,1123)(3117,973)
\path(3012,868)(2682,868)
\put(2277,1603){\arc{210}{1.5708}{3.1416}}
\put(2277,1663){\arc{210}{3.1416}{4.7124}}
\put(2517,1663){\arc{210}{4.7124}{6.2832}}
\put(2517,1603){\arc{210}{0}{1.5708}}
\path(2172,1603)(2172,1663)
\path(2277,1768)(2517,1768)
\path(2622,1663)(2622,1603)
\path(2517,1498)(2277,1498)
\put(2232,2143){\arc{210}{1.5708}{3.1416}}
\put(2232,2293){\arc{210}{3.1416}{4.7124}}
\put(2562,2293){\arc{210}{4.7124}{6.2832}}
\put(2562,2143){\arc{210}{0}{1.5708}}
\path(2127,2143)(2127,2293)
\path(2232,2398)(2562,2398)
\path(2667,2293)(2667,2143)
\path(2562,2038)(2232,2038)
\path(2397,2038)(2397,1768)
\path(2217,2038)(867,1768)
\path(2487,1498)(2847,1228)
\path(2307,1498)(1947,1228)
\path(2577,2038)(3477,1768)
\put(1062,973){\arc{210}{1.5708}{3.1416}}
\put(1062,1123){\arc{210}{3.1416}{4.7124}}
\put(1392,1123){\arc{210}{4.7124}{6.2832}}
\put(1392,973){\arc{210}{0}{1.5708}}
\path(957,973)(957,1123)
\path(1062,1228)(1392,1228)
\path(1497,1123)(1497,973)
\path(1392,868)(1062,868)
\put(162,973){\arc{210}{1.5708}{3.1416}}
\put(162,1123){\arc{210}{3.1416}{4.7124}}
\put(492,1123){\arc{210}{4.7124}{6.2832}}
\put(492,973){\arc{210}{0}{1.5708}}
\path(57,973)(57,1123)
\path(162,1228)(492,1228)
\path(597,1123)(597,973)
\path(492,868)(162,868)
\put(657,1603){\arc{210}{1.5708}{3.1416}}
\put(657,1663){\arc{210}{3.1416}{4.7124}}
\put(897,1663){\arc{210}{4.7124}{6.2832}}
\put(897,1603){\arc{210}{0}{1.5708}}
\path(552,1603)(552,1663)
\path(657,1768)(897,1768)
\path(1002,1663)(1002,1603)
\path(897,1498)(657,1498)
\path(867,1498)(1227,1228)
\path(687,1498)(327,1228)
\put(3402,973){\arc{210}{1.5708}{3.1416}}
\put(3402,1123){\arc{210}{3.1416}{4.7124}}
\put(3732,1123){\arc{210}{4.7124}{6.2832}}
\put(3732,973){\arc{210}{0}{1.5708}}
\path(3297,973)(3297,1123)
\path(3402,1228)(3732,1228)
\path(3837,1123)(3837,973)
\path(3732,868)(3402,868)
\put(3447,1603){\arc{210}{1.5708}{3.1416}}
\put(3447,1663){\arc{210}{3.1416}{4.7124}}
\put(3687,1663){\arc{210}{4.7124}{6.2832}}
\put(3687,1603){\arc{210}{0}{1.5708}}
\path(3342,1603)(3342,1663)
\path(3447,1768)(3687,1768)
\path(3792,1663)(3792,1603)
\path(3687,1498)(3447,1498)
\path(3567,1498)(3567,1228)
\put(5922,973){\arc{210}{1.5708}{3.1416}}
\put(5922,1123){\arc{210}{3.1416}{4.7124}}
\put(6252,1123){\arc{210}{4.7124}{6.2832}}
\put(6252,973){\arc{210}{0}{1.5708}}
\path(5817,973)(5817,1123)
\path(5922,1228)(6252,1228)
\path(6357,1123)(6357,973)
\path(6252,868)(5922,868)
\put(6822,973){\arc{210}{1.5708}{3.1416}}
\put(6822,1123){\arc{210}{3.1416}{4.7124}}
\put(7152,1123){\arc{210}{4.7124}{6.2832}}
\put(7152,973){\arc{210}{0}{1.5708}}
\path(6717,973)(6717,1123)
\path(6822,1228)(7152,1228)
\path(7257,1123)(7257,973)
\path(7152,868)(6822,868)
\put(6417,1603){\arc{210}{1.5708}{3.1416}}
\put(6417,1663){\arc{210}{3.1416}{4.7124}}
\put(6657,1663){\arc{210}{4.7124}{6.2832}}
\put(6657,1603){\arc{210}{0}{1.5708}}
\path(6312,1603)(6312,1663)
\path(6417,1768)(6657,1768)
\path(6762,1663)(6762,1603)
\path(6657,1498)(6417,1498)
\put(6372,2143){\arc{210}{1.5708}{3.1416}}
\put(6372,2293){\arc{210}{3.1416}{4.7124}}
\put(6702,2293){\arc{210}{4.7124}{6.2832}}
\put(6702,2143){\arc{210}{0}{1.5708}}
\path(6267,2143)(6267,2293)
\path(6372,2398)(6702,2398)
\path(6807,2293)(6807,2143)
\path(6702,2038)(6372,2038)
\path(6537,2038)(6537,1768)
\path(6357,2038)(5007,1768)
\path(6627,1498)(6987,1228)
\path(6447,1498)(6087,1228)
\path(6717,2038)(7617,1768)
\put(5202,973){\arc{210}{1.5708}{3.1416}}
\put(5202,1123){\arc{210}{3.1416}{4.7124}}
\put(5532,1123){\arc{210}{4.7124}{6.2832}}
\put(5532,973){\arc{210}{0}{1.5708}}
\path(5097,973)(5097,1123)
\path(5202,1228)(5532,1228)
\path(5637,1123)(5637,973)
\path(5532,868)(5202,868)
\put(4302,973){\arc{210}{1.5708}{3.1416}}
\put(4302,1123){\arc{210}{3.1416}{4.7124}}
\put(4632,1123){\arc{210}{4.7124}{6.2832}}
\put(4632,973){\arc{210}{0}{1.5708}}
\path(4197,973)(4197,1123)
\path(4302,1228)(4632,1228)
\path(4737,1123)(4737,973)
\path(4632,868)(4302,868)
\put(4797,1603){\arc{210}{1.5708}{3.1416}}
\put(4797,1663){\arc{210}{3.1416}{4.7124}}
\put(5037,1663){\arc{210}{4.7124}{6.2832}}
\put(5037,1603){\arc{210}{0}{1.5708}}
\path(4692,1603)(4692,1663)
\path(4797,1768)(5037,1768)
\path(5142,1663)(5142,1603)
\path(5037,1498)(4797,1498)
\path(5007,1498)(5367,1228)
\path(4827,1498)(4467,1228)
\put(7542,973){\arc{210}{1.5708}{3.1416}}
\put(7542,1123){\arc{210}{3.1416}{4.7124}}
\put(7872,1123){\arc{210}{4.7124}{6.2832}}
\put(7872,973){\arc{210}{0}{1.5708}}
\path(7437,973)(7437,1123)
\path(7542,1228)(7872,1228)
\path(7977,1123)(7977,973)
\path(7872,868)(7542,868)
\put(7587,1603){\arc{210}{1.5708}{3.1416}}
\put(7587,1663){\arc{210}{3.1416}{4.7124}}
\put(7827,1663){\arc{210}{4.7124}{6.2832}}
\put(7827,1603){\arc{210}{0}{1.5708}}
\path(7482,1603)(7482,1663)
\path(7587,1768)(7827,1768)
\path(7932,1663)(7932,1603)
\path(7827,1498)(7587,1498)
\path(7707,1498)(7707,1228)
\put(2307,1048){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(687,1048){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(2892,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(6447,1048){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(4827,1048){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(7032,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}...}}}
\put(1632,2353){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_r$}}}
\put(5682,2353){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{r'}$}}}
\put(147,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a_{1,1}$}}}
\put(1767,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a_{2,1}$}}}
\put(4287,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a'_{1,1}$}}}
\put(5187,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a'_{1,k_1}$}}}
\put(5907,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a'_{2,1}$}}}
\put(147,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_{a_{1,1}}$}}}
\put(1767,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_{a_{2,1}}$}}}
\put(2667,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_{a_{2,k_2}}$}}}
\put(3387,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_{a_{l,k_l}}$}}}
\put(4287,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{a'_{1,1}}$}}}
\put(5187,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{a'_{1,k_1}}$}}}
\put(5907,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{a'_{2,1}}$}}}
\put(6807,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{a'_{2,k_2}}$}}}
\put(7527,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T_{a'_{l,k_l}}$}}}
\put(1047,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a_{1,k_1}$}}}
\put(2667,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a_{2,k_2}$}}}
\put(3387,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a_{l,k_l}$}}}
\put(1047,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$S_{a_{1,k_1}}$}}}
\put(6807,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a'_{2,k_2}$}}}
\put(7527,958){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$a'_{l,k_l}$}}}
\put(2307,2173){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r$}}}
\put(6447,2173){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r'$}}}
\put(687,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$s_1$}}}
\put(2307,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$s_2$}}}
\put(3477,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$s_l$}}}
\put(4827,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$t_1$}}}
\put(6447,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$t_2$}}}
\put(7617,1588){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$t_l$}}}
\end{picture}
}

